The Importance of Being Rigid: D6-Brane Model Building on T6/Z2xZ6' with Discrete Torsion

Model building with rigid D6-branes on the Type IIA orientifold on T6/Z2xZ6' with discrete torsion is considered. The systematic search for models of particle physics is significantly reduced by proving new symmetries among different lattice orientations. Suitable rigid D6-branes without matter in adjoint and symmetric representations are classified, and SO(2N) and USp(2N) gauge factors on orientifold invariant D6-branes are distinguished in terms of their discrete Wilson line and displacement parameters. Constraints on the non-existence of exotic matter prohibit global completions of local MSSM and left-right symmetric models, while globally defined supersymmetric Pati-Salam models are found. For the latter, only one particle generation possesses perturbative Yukawa couplings. Masses for the mild amount of exotic matter and the role of Abelian symmetries are briefly discussed. Last but not least, it is shown that for all three two-torus volumes of about the same order of magnitude, gauge coupling unification at one-loop can be achieved, while for highly unisotropic choices a low string scale in the TeV range is compatible with the observed strengths of gauge and gravitational couplings.

==> Z2Z6-AAA-lattice.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Z2Z6-AAA-lattice.pdf}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9249,2639)(233,-8184)
\put(8401,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_5$}%
}}}}
\put(6976,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_6$}%
}}}}
\put(2701,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1$}%
}}}}
\put(5476,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_3$}%
}}}}
\put(4201,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_4$}%
}}}}
\put(8251,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$r_3$}}}}
\put(2551,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$r_1$}}}}
\put(5326,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$r_2$}}}}
\put(1276,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2$}%
}}}}
\end{picture}%

